Attack Trees for Security and Privacy in Social Virtual Reality Learning Environments

Social Virtual Reality Learning Environment (VRLE) is a novel edge computing platform for collaboration amongst distributed users. Given that VRLEs are used for critical applications (e.g., special education, public safety training), it is important to ensure security and privacy issues. In this paper, we present a novel framework to obtain quantitative assessments of threats and vulnerabilities for VRLEs. Based on the use cases from an actual social VRLE viz., vSocial, we first model the security and privacy using the attack trees. Subsequently, these attack trees are converted into stochastic timed automata representations that allow for rigorous statistical model checking. Such an analysis helps us adopt pertinent design principles such as hardening, diversity and principle of least privilege to enhance the resilience of social VRLEs. Through experiments in a vSocial case study, we demonstrate the effectiveness of our attack tree modeling with a reduction of 26% in probability of loss of integrity (security) and 80% in privacy leakage (privacy) in before and after scenarios pertaining to the adoption of the design principles.

==> Four_Diagrams/Privacy_Combined.tex <==
\centering
\resizebox{\linewidth}{!}{      
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time (s)},
    ylabel={Probability of privacy leakage},        width=10cm, height=5.4cm,
    xmin=30, xmax=180,
    ymin=0, ymax=1.01,
    xtick={30, 60, 90 ,120, 150 ,180},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.01},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (30,0.0297068) (60,0.100165) (90,0.194637) (120, 0.299908) (150, 0.401481) (180, 0.499895)
};
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (30, 0.00475419) (60, 0.0155736) (90, 0.0314485) (120, 0.0523964) (150, 0.0769988) (180, 0.104888)
};
    
    \legend{Prob. before \textit{design principles}, Prob. after \textit{design principles}}
    \end{axis}
\end{tikzpicture}}       
%\captionsetup{justification=centering}
%\subcaption{\scriptsize{Prob. of privacy leakage reduced by 80\%}}
%\label{Privacy_All_Defence}

==> Four_Diagrams/Privacy_Princ.tex <==
\centering
\resizebox{\linewidth}{!}
{ 
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time (s)},
    ylabel={Probability of privacy leakage},
      width=10cm, height=5.4cm,
    xmin=30, xmax=180,
    ymin=0, ymax=1.01,
    xtick={30, 60, 90 ,120, 150 ,180},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.01},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (30,0.0297068) (60,0.100165) (90,0.194637) (120, 0.299908) (150, 0.401481) (180, 0.499895)
};
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (30,0.00642001) (60, 0.0224657) (90, 0.0472021) (120, 0.0788827) (150, 0.115184) (180, 0.15636)
};
    
    \legend{Prob. before applying \textit{diversity}, Prob. after applying \textit{diversity}}
\end{axis}
\end{tikzpicture}
}
%\captionsetup{justification=centering}
%\caption{\scriptsize{Prob. of privacy leakage reduced by 68\%}}  
%\label{Diversity}     

==> Four_Diagrams/Security_Combined.tex <==
\centering
\resizebox{\linewidth}{!}{      
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time (s)},
    ylabel={Probability of LoI},
      width=10cm, height=5.4cm,
    xmin=30, xmax=180,
    ymin=0, ymax=1.01,
    xtick={30, 60, 90 ,120, 150 ,180},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.01},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (30,0.087979) (60,0.265287) (90,0.450649) (120, 0.610879) (150, 0.732862) (180, 0.821445)
};
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (30,0.00358216) (60,0.146213) (90, 0.2793) (120,0.4072) (150, 0.5396) (180, 0.6079)
};
    
    \legend{Prob. before \textit{design principles}, Prob. after \textit{design principles}}
\end{axis}
\end{tikzpicture}}
%\captionsetup{justification=centering}
%\subcaption{\scriptsize{Prob. of LoI is reduced by 26.82\%.}}  
%\label{Security_All_Defence}     

==> Four_Diagrams/Security_Princ.tex <==
\centering
\resizebox{\linewidth}{!}{      
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time (s)},
    ylabel={Probability of LoI},
      width=10cm, height=5.4cm,
    xmin=30, xmax=180,
    ymin=0, ymax=1.01,
    xtick={30, 60, 90 ,120, 150 ,180},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.01},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (30,0.087979) (60,0.265287) (90,0.450649) (120, 0.610879) (150, 0.732862) (180, 0.821445)
};
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (30,0.0541373) (60,0.176598) (90, 0.324313) (120, 0.470547) (150, 0.601087) (180, 0.705879)
};
    
    \legend{Prob. before \textit{hardening}, Prob. after \textit{hardening}}
\end{axis}
\end{tikzpicture}
}       
%\captionsetup{justification=centering}
% on password attacks node
%\caption{\scriptsize{Prob. in LoI reduced by 15.85\%}}  
%\label{Fig:Security_Hardening}

==> Parallel_Figures/Privacy_Individual.tex <==
\centering
\resizebox{\linewidth}{!}{      
\begin{tikzpicture}[scale=0.8]
  \centering
  \begin{axis}[
        ybar,
        width=10cm,height=6cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1,
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.6, 1.06)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={\footnotesize{Probability of privacy leakage}},
        xlabel={\footnotesize{Individual threat scenarios}},
        symbolic x coords={ PTS1, PTS2, PTS3, PTS4, PTS5, PTS6, PTS7, PTS8, PTS9},
       xtick=data
       ]
    \addplot [draw=none, fill=blue!50] coordinates {
       (PTS1, 0.119059) (PTS2, 0.0210912)  (PTS3, 0.117733) (PTS4, 0.118155) (PTS5, 0.0206553) (PTS6, 0.0268139) (PTS7, 0.0204441) (PTS8, 0.020203)  (PTS9, 0.118174)};
   \addplot [draw=none,fill=red!50] coordinates {
      (PTS1, 0.235215) (PTS2, 0.0742386) (PTS3, 0.235223) (PTS4, 0.235941) (PTS5, 0.0738291) (PTS6, 0.0952278) (PTS7, 0.0750692) (PTS8, 0.073951) (PTS9, 0.234974) };
   \addplot [draw=none, fill=green!50] coordinates {
       (PTS1, 0.345908) (PTS2, 0.150028) (PTS3, 0.345914) (PTS4, 0.345671)  (PTS5, 0.15063) (PTS6, 0.190143) (PTS7, 0.150633) (PTS8, 0.150764) (PTS9, 0.345805) };
    \legend{\scriptsize{Time=60 s},\scriptsize{Time=120 s},\scriptsize{Time=180 s}}
  \end{axis}
  %\node[draw,align=left] at (8.6,4) {\scriptsize{\textbf{TS1}: unauth access} , \scriptsize{\textbf{TS2}: capture packets} , \scriptsize{\textbf{TS3}: user VR space location} \\ \scriptsize{\textbf{TS4}: ping sweeping} ,   \scriptsize{\textbf{TS5}: analyze packets}, \scriptsize{\textbf{TS6}: disclosure of sensitive info} ,\\  \scriptsize{\textbf{TS7}: intrusion},  \scriptsize{\textbf{TS8}: eavesdropping} , \scriptsize{\textbf{TS9}: capture hostname}};
  \end{tikzpicture}
}       


==> Parallel_Figures/Privacy_combinations.tex <==
\centering
\resizebox{\linewidth}{!}{      
\begin{tikzpicture}[scale=0.75]
  \centering
  \begin{axis}[
        ybar, axis on top,
        width=10cm,height=6cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1,
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        enlarge x limits=true,
        legend style={
            at={(0.6, 1.06)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel=\footnotesize{{Probability of privacy leakage}},
        xlabel=\footnotesize{{Combination of threat scenarios}},
        symbolic x coords={
           PTS1\superscript*, PTS2\superscript*, PTS3\superscript*, PTS4\superscript*},
       xtick=data
       ]
    \addplot [draw=none, fill=blue!50] coordinates {
      (PTS1\superscript*,1) (PTS2\superscript*, 0.128578) (PTS3\superscript*, 0.129261)  (PTS4\superscript*, 0.121516)
      };
   \addplot [draw=none,fill=red!50] coordinates {
      (PTS1\superscript*, 1) (PTS2\superscript*, 0.266997) (PTS3\superscript*, 0.269792 )  (PTS4\superscript*, 0.250057)
      };
   \addplot [draw=none, fill=green!50] coordinates {
      (PTS1\superscript*, 1) (PTS2\superscript*, 0.402067) (PTS3\superscript*, 0.403694)  (PTS4\superscript*, 0.370003)
      };

    \legend{\scriptsize{Time=60 s},\scriptsize{Time=120 s},\scriptsize{Time=180 s}}
  \end{axis}
  %\node[draw,align=left] at (9.1,3.0) { \footnotesize{\scriptsize{\textbf{TS1}: (unauthorized access, user VR space location)}} , \\ \footnotesize{\scriptsize{\textbf{TS2}: (capture packets, disclosure of sensitive information)}} , \\  \footnotesize{\scriptsize{\textbf{TS3}: (unauthorized access, disclosure of sensitive information)}} , \\  \footnotesize{\scriptsize{\textbf{TS4}: (capture packets, analyze packets)}}};
  \end{tikzpicture}
}       



==> Parallel_Figures/Security_Individual.tex <==
\centering
\resizebox{\linewidth}{!}{      
\begin{tikzpicture}[scale=0.8]
  \centering
  \begin{axis}[
        ybar,
        bar width=0.16cm,
        width=10cm,height=6cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1,
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        axis x line*=bottom,
        axis y line*=left,
        %y axis line style={opacity=1},
        legend style={
            at={(0.4, 1.04)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={\footnotesize{Probability of LoI}},
        xlabel={\footnotesize{Individual threat scenarios}},
        symbolic x coords= {TS1, TS2, TS3, TS4, TS5, TS6, TS7, TS8, TS9, TS10, TS11},
       xtick=data,
      % x tick label style={rotate=45,anchor=east}
    ]
    \addplot [draw=none, fill=blue!50] coordinates {
       (TS1,0.134783) (TS2,0.216752) (TS3,0.217211) (TS4,0.216554) (TS5,0.038892) (TS6,0.0380003) (TS7,0.216752) (TS8,0.135194) (TS9,0.03871) (TS10,0.0427413) (TS11, 0.0426483) };
   \addplot [draw=none,fill=red!50] coordinates {
      (TS1,0.283075) (TS2,0.396105)  (TS3,0.39491) (TS4,0.395731) (TS5,0.131918) (TS6,0.131961) (TS7,0.396105) (TS8,0.283393) (TS9,0.13131) (TS10,0.141369) (TS11,0.141016) };
   \addplot [draw=none, fill=green!50] coordinates {
       (TS1,0.423916) (TS2,0.539493)(TS3,0.540115) (TS4,0.540439) (TS5,0.25168) (TS6,0.252497) (TS7,0.539493) (TS8,0.424269) (TS9,0.252143) (TS10,0.263724) (TS11,0.263071) };

    \legend{\scriptsize{Time=60 s}, \scriptsize{Time=120 s},\scriptsize{Time=180 s}}
\end{axis}
%\node[draw,align=left] at (4.018,4.66) {\footnotesize{\scriptsize{\textbf{TS1}: insert malicious scripts}} \footnotesize{\scriptsize{\textbf{TS2}: packet spoofing}} , \footnotesize{\scriptsize{\textbf{TS3}: unauth login}}, \\ \footnotesize{\scriptsize{\textbf{TS4}: password attacks}} ,  \footnotesize{\scriptsize{\textbf{TS5}: modify data}} \footnotesize{\scriptsize{\textbf{TS6}: analyze packets}}, \\ \footnotesize{\scriptsize{\textbf{TS7}: SYNC flood}},   \footnotesize{\scriptsize{\textbf{TS8}: SQL injection}} , \footnotesize{\scriptsize{\textbf{TS9}: capture packets}}\\ \footnotesize{\scriptsize{\textbf{TS10}: impersonation}} , \footnotesize{\scriptsize{\textbf{TS11}: user login}}} ;
\end{tikzpicture}
}       


==> Parallel_Figures/Security_combinations.tex <==
\centering
\resizebox{\linewidth}{!}{      
\begin{tikzpicture}[scale=0.8]
  \centering
  \begin{axis}[
        ybar, axis on top,
        bar width=0.2cm,                width=10cm, height=6cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1,
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        tickwidth=0pt,
        legend style={
            at={(0.4,1.04)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel=\footnotesize{{Probability of LoI}},
        xlabel=\footnotesize{{Combination of threat scenarios}},
        symbolic x coords={
        TS1\superscript*, TS2\superscript*, TS3\superscript*, TS4\superscript*, TS5\superscript*, TS6\superscript*, TS7\superscript*
           },
       xtick=data
       %        x tick label style={rotate=45,anchor=east}
    ]
    \addplot [draw=none, fill=blue!50] coordinates {
      (TS1\superscript*, 0.143867) (TS2\superscript*,0.0483566) (TS3\superscript*, 0.139935) (TS4\superscript*, 0.299295) (TS5\superscript*, 0.302461) (TS6\superscript*, 1) (TS7\superscript*, 1) };
   \addplot [draw=none,fill=red!50] coordinates {
      (TS1\superscript*, 0.307153) (TS2\superscript*,0.159412) (TS3\superscript*, 0.298732) (TS4\superscript*, 0.512037) (TS5\superscript*, 0.523459) (TS6\superscript*, 1) (TS7\superscript*, 1)  };
   \addplot [draw=none, fill=green!50] coordinates {
      (TS1\superscript*, 0.458105) (TS2\superscript*, 0.297356) (TS3\superscript*, 0.449516) (TS4\superscript*, 0.660812) (TS5\superscript*, 0.676113) (TS6\superscript*, 1) (TS7\superscript*, 1)       };

    \legend{\scriptsize{Time=60 s},\scriptsize{Time=120 s},\scriptsize{Time=180 s}}
  \end{axis}
    %\node[draw,align=left] at (5.0,4.0) {\footnotesize{\scriptsize{\textbf{TS1}: (impersonation,SQL injection)}} , \footnotesize{\scriptsize{\textbf{TS2}: (impersonation, modify data)}} , \\ \footnotesize{\scriptsize{\textbf{TS3}: (SQL injection, capture packets)}} \footnotesize{\scriptsize{\textbf{TS4}: (pwd attacks, SQL injection)}}, \\ \footnotesize{\scriptsize{\textbf{TS5}: (impersonation, packet spoofing}}  \footnotesize{\scriptsize{\textbf{TS6}: (packet spoofing, unauth login)}}, \\\footnotesize{\scriptsize{\textbf{TS7}: (unauthorized login, sync flood)}}};
  \end{tikzpicture}
}       


==> STA_Tikz/Imp.tex <==
\begin{tikzpicture}[>=stealth',
    shorten > = 1pt,
node distance = 0.8cm and 1.8cm,
    el/.style = {inner sep=2pt, align=left, sloped}
                    ]
\fontfamily{aerial}
%\node (q0) [state,accepting,label=left:{label:10}]  {$s_0$};
\node (q0) [state, accepting,label=above:{\color{magenta}\footnotesize{Init\_imp}}, fill=blue!20, minimum size=0.4cm]  {};
\node (q1) [state,right=of q0, label=below:{\footnotesize{$\lambda$}},label=above:{\color{magenta}\footnotesize{Wait}}, fill=blue!20, {}, minimum size=0.4cm] {};
\node (q2) [state,right=of q1,label=above:{\color{magenta}\footnotesize{Disrupt\_imp}}, fill=blue!20, {}, minimum size=0.4cm] {};
%\node (q3) [state,below=of q0,            label=left:{label:5}]                   {$s_3$};
%\node (q3) [state,below=of q1,           label=right:{label:20}]                 {$s_2$};

\path[->]    (q0)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{initiateX?} }         (q1)

    (q1)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{failX!}}         (q2);
\end{tikzpicture}

==> STA_Tikz/OR.tex <==
\begin{tikzpicture}[>=stealth',
    shorten > = 1pt,
node distance = 1.4cm and 1.5cm,
    el/.style = {inner sep=2pt, align=left, sloped}
                    ]
                                        \fontfamily{Aerial};


%\node (q0) [state,accepting,label=left:{label:10}]  {$s_0$};
\node (q1) [state,right=of q0, label=above:{}, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q0) [state, accepting, below of =q1, label=right:{\color{magenta}\footnotesize{{OR\_activated}}}, fill=blue!20, minimum size=0.4cm]  {};


\node (q2) [state,right=of q1, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q3) [state,right=of q2, fill=blue!20, {}, minimum size=0.4cm] {};
\node (q4) [state,right=of q3, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q5) [state,right=of q4, fill=blue!20, label=above:{\color{magenta}\footnotesize{{Disrupt(Top\_event)}}}, minimum size=0.4cm] {};

%\node (q3) [state,below=of q0,            label=left:{label:5}]                   {$s_3$};
%\node (q3) [state,below=of q1,           label=right:{label:20}]                 {$s_2$};

\path[->]    (q0)  edge [right=10]  node[el,left, rotate=270] {\color{teal}\footnotesize{initiate?}}         (q1)
    (q1)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{initiateA!}}         (q2)

(q2)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{initiateB!}}         (q3)
(q3)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{failA?}}         (q4)
(q3)  edge [bend right=90]  node[el,below]  {\color{teal}\footnotesize{failB?}}     (q4)
(q4)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{fail!}}         (q5);
    
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{\footnotesize{STA for OR gate with two child nodes: (A) system compromise and (B) data tampering.}}
\label{fig:Node_A_OR}


==> STA_Tikz/OR1.tex <==
\centering
\resizebox{0.75\linewidth}{!}{      
\begin{tikzpicture}[>=stealth',
    shorten > = 1pt,
node distance = 1.4cm and 1.5cm,
    el/.style = {inner sep=2pt, align=left, sloped}
                    ]
                                        \fontfamily{Aerial};


%\node (q0) [state,accepting,label=left:{label:10}]  {$s_0$};
\node (q1) [state,right=of q0, label=above:{}, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q0) [state, accepting, below of =q1, label=right:{\color{magenta}\footnotesize{{OR\_activated}}}, fill=blue!20, minimum size=0.4cm]  {};


\node (q2) [state,right=of q1, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q3) [state,right=of q2, fill=blue!20, {}, minimum size=0.4cm] {};
\node (q4) [state,right=of q3, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q5) [state,right=of q4, fill=blue!20, label=above:{\color{magenta}\footnotesize{{Disrupt}}}, minimum size=0.4cm] {};

%\node (q3) [state,below=of q0,            label=left:{label:5}]                   {$s_3$};
%\node (q3) [state,below=of q1,           label=right:{label:20}]                 {$s_2$};

\path[->]    (q0)  edge [right=10]  node[el,right, rotate=270] {\color{teal}\footnotesize{$initiate?$}}         (q1)
    (q1)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{$initiateA!$}}         (q2)

(q2)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{$initiateB!$}}         (q3)
(q3)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{$failA?$}}         (q4)
(q3)  edge [bend right=90]  node[el,below]  {\color{teal}\footnotesize{$failB?$}}     (q4)
(q4)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{$fail!$}}         (q5);
\end{tikzpicture}} 


==> STA_Tikz/RootNode.tex <==
\begin{tikzpicture}[>=stealth',
    shorten > = 1pt,
node distance = 0.8cm and 1.6cm,
    el/.style = {inner sep=2pt, align=left, sloped}
                    ]
                    \fontfamily{Aerial};

%\node (q0) [state,accepting,label=left:{label:10}]  {$s_0$};
\node (q0) [state, accepting, label=above:{\color{magenta}\footnotesize{Initial}}, fill=blue!20, minimum size=0.4cm]  {\tiny{c}};

\node (q1) [state,right=of q0, label=above:{\color{magenta}\footnotesize{Wait}}, fill=blue!20, {}, minimum size=0.4cm] {};
\node (q2) [state,right=of q1, label=above:{\color{magenta}\footnotesize{{Disrupt}}}, fill=blue!20, {}, minimum size=0.4cm] {};
%\node (q3) [state,below=of q0,            label=left:{label:5}]                   {$s_3$};
%\node (q3) [state,below=of q1,           label=right:{label:20}]                 {$s_2$};

\path[->]    (q0)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{initiate!}}         (q1)
(q0)  edge [right=10]  node[el,above]  {\color{blue!80}\footnotesize{$x:=0$}}         (q1)
   
    (q1)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{fail?}}         (q2);
\end{tikzpicture}


==> STA_Tikz/SAND.tex <==
\begin{tikzpicture}[>=stealth',
    shorten > = 1pt,
node distance = 1.4cm and 1.8cm,
    el/.style = {inner sep=2pt, align=left, sloped}
                    ]
                    \fontfamily{Aerial};

%\node (q0) [state,accepting,label=left:{label:10}]  {$s_0$};
\node (q1) [state,right=of q0, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q0) [state, accepting, below of =q1, label=right:{\color{magenta}\footnotesize{{SAND\_activated}}}, fill=blue!20, minimum size=0.4cm]  {};


\node (q2) [state,right=of q1, fill=blue!20, {}, minimum size=0.4cm] {};
\node (q3) [state,right=of q2, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q4) [state,right=of q3, fill=blue!20, {}, minimum size=0.4cm] {};
\node (q5) [state,right=of q4, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q6) [state, below of = q5, fill=blue!20, label=left:{\color{magenta}\small{{System\_compromised}}}, minimum size=0.4cm] {};

%\node (q3) [state,below=of q0,            label=left:{label:5}]                   {$s_3$};
%\node (q3) [state,below=of q1,           label=right:{label:20}]                 {$s_2$};

\path[->]    (q0)  edge [right=10]  node[el,left, rotate=270] {\color{teal}\footnotesize{initiateA?} }         (q1)
    (q1)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{initiateA1!}}         (q2)

(q2)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{failA1?}}         (q3)
(q3)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{initiateA2!}}         (q4)
(q4)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{failA2?}}         (q5)
(q5)  edge [right=90]  node[el,right, rotate=90]  {\color{teal}\footnotesize{failA!}}     (q6)
;
\end{tikzpicture}
\captionsetup{justification=centering}
  \caption{\footnotesize{STA for SAND gate with two child nodes: (A1) Access to the system and (A2) DoS attack.}} 
  \label{fig:SAND_A}


==> STA_Tikz/SAND1.tex <==
\centering
\resizebox{\linewidth}{!}{      
\begin{tikzpicture}[>=stealth',
    shorten > = 1pt,
node distance = 1.4cm and 1.6cm,
    el/.style = {inner sep=2pt, align=left, sloped}
                    ]
                   
                    \fontfamily{Aerial};
                    
                    

%\node (q0) [state,accepting,label=left:{label:10}]  {$s_0$};
\node (q1) [state,right=of q0, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q0) [state, accepting, below of =q1, label=right:{\color{magenta}\footnotesize{{SAND\_activated}}}, fill=blue!20, minimum size=0.4cm]  {};


\node (q2) [state,right=of q1, fill=blue!20, {}, minimum size=0.4cm] {};
\node (q3) [state,right=of q2, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q4) [state,right=of q3, fill=blue!20, {}, minimum size=0.4cm] {};
\node (q5) [state,right=of q4, fill=blue!20, {}, minimum size=0.4cm] {\tiny{c}};
\node (q6) [state, below of = q5, fill=blue!20, label=left:{\color{magenta}\footnotesize{{System\_compromised}}}, minimum size=0.4cm] {};

%\node (q3) [state,below=of q0,            label=left:{label:5}]                   {$s_3$};
%\node (q3) [state,below=of q1,           label=right:{label:20}]                 {$s_2$};

\path[->]    (q0)  edge [right=10]  node[el,right, rotate=270] {\color{teal}\footnotesize{$initiateA?$} }         (q1)
    (q1)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{$initiateA1!$}}         (q2)

(q2)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{$failA1?$}}         (q3)
(q3)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{$initiateA2!$}}         (q4)
(q4)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{$failA2?$}}         (q5)
(q5)  edge [right=90]  node[el,left, rotate=90]  {\color{teal}\footnotesize{$failA!$}}     (q6)
;
\end{tikzpicture}} 
\vspace{-6.5mm}
\caption{\scriptsize{STA for SAND gate}}
    \label{fig:SAND1_A}

==> STA_Tikz/STA1.tex <==
\centering
\resizebox{\linewidth}{!}{      
\begin{tikzpicture}[>=stealth',
    shorten > = 1pt,
node distance = 0.8cm and 1.4cm,
    el/.style = {inner sep=2pt, align=left, sloped}
                    ]

%\node (q0) [state,accepting,label=left:{label:10}]  {$s_0$};
\node (q0) [state, accepting, label=above:{\color{magenta}\scriptsize{Initial}}, fill=blue!20, minimum size=0.4cm]  {\tiny{c}};

\node (q1) [state,right=of q0, label=above:{\color{magenta}\scriptsize{Wait}}, fill=blue!20, {}, minimum size=0.4cm] {};
\node (q2) [state,right=of q1, label=above:{\color{magenta}\scriptsize{Fail}}, fill=blue!20, {}, minimum size=0.4cm] {};
%\node (q3) [state,below=of q0,            label=left:{label:5}]                   {$s_3$};
%\node (q3) [state,below=of q1,           label=right:{label:20}]                 {$s_2$};

\path[->]    (q0)  edge [right=10]  node[el,below]  {\color{teal}\scriptsize{$initiate!$} } node[el,above]  {\color{blue!80}\scriptsize{$x:=0$}}        (q1)
%(q0)  edge [right=10]  node[el,above]  {\color{blue!80}$x:=0$}         (q1)
   
    (q1)  edge [right=10]  node[el,below]  {\color{teal}\scriptsize{{$fail?$}}}         (q2);
\end{tikzpicture}} 



==> STA_Tikz/STA2.tex <==
\centering
\resizebox{\linewidth}{!}{      
\begin{tikzpicture}[>=stealth',
    shorten > = 1pt,
node distance = 0.8cm and 1.4cm,
    el/.style = {inner sep=2pt, align=left, sloped}
                    ]
\fontfamily{aerial}
%\node (q0) [state,accepting,label=left:{label:10}]  {$s_0$};
\node (q0) [state, accepting,label=above:{\color{magenta}\scriptsize{I\_Imp}}, fill=blue!20, minimum size=0.4cm]  {};
\node (q1) [state,right=of q0, label=above:{\footnotesize{$\lambda$}},
%,label=above:{\color{magenta}\footnotesize{Wait}},
fill=blue!20, {}, minimum size=0.4cm] {};
\node (q2) [state,right=of q1,label=above:{\color{magenta}\scriptsize{D\_Imp}}, fill=blue!20, {}, minimum size=0.4cm] {};
%\node (q3) [state,below=of q0,            label=left:{label:5}]                   {$s_3$};
%\node (q3) [state,below=of q1,           label=right:{label:20}]                 {$s_2$};

\path[->]    (q0)  edge [right=10]  node[el,below]  {\color{teal}\scriptsize{$initiateX?$} }         (q1)

    (q1)  edge [right=10]  node[el,below]  {\color{teal}\scriptsize{$failX!$}}         (q2);
\end{tikzpicture}
}       
\caption{\scriptsize{STA for leaf node: ($X$) Impersonation}}
\label{fig:A5}

==> STA_Tikz/Top_Event.tex <==
\begin{tikzpicture}[>=stealth',
    shorten > = 1pt,
node distance = 0.8cm and 1.6cm,
    el/.style = {inner sep=2pt, align=left, sloped}
                    ]

%\node (q0) [state,accepting,label=left:{label:10}]  {$s_0$};
\node (q0) [state, accepting, label=above:{\color{magenta}\footnotesize{Initial}}, fill=blue!20, minimum size=0.3cm]  {};

\node (q1) [state,right=of q0, label=above:{\color{magenta}\footnotesize{Wait}}, fill=blue!20, {}, minimum size=0.3cm] {};
\node (q2) [state,right=of q1, label=above:{\color{magenta}\footnotesize{Fail}}, fill=blue!20, {}, minimum size=0.3cm] {};
%\node (q3) [state,below=of q0,            label=left:{label:5}]                   {$s_3$};
%\node (q3) [state,below=of q1,           label=right:{label:20}]                 {$s_2$};

\path[->]    (q0)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{$initiate!$ }} node[el,above]  {\color{blue!80}\footnotesize{$x:=0$}}        (q1)

%(q0)  edge [right=10]  node[el,above]  {\color{blue!80}\footnotesize{$x:=0$}}         (q1)
   
    (q1)  edge [right=10]  node[el,below]  {\color{teal}\footnotesize{$fail?$}}         (q2);
\end{tikzpicture}

==> Tikz_Code/Privacy_All_Defence.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time (s)},
    ylabel={Probability of disruption},        width=8cm, height=6cm,
    xmin=30, xmax=180,
    ymin=0, ymax=1.01,
    xtick={30, 60, 90 ,120, 150 ,180},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.01},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (30,0.0297068) (60,0.100165) (90,0.194637) (120, 0.299908) (150, 0.401481) (180, 0.499895)
};
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (30, 0.00475419) (60, 0.0155736) (90, 0.0314485) (120, 0.0523964) (150, 0.0769988) (180, 0.104888)
};
    
    \legend{Pr before \textit{design principles}, Pr after \textit{design principles}}
    \end{axis}
\end{tikzpicture}

==> Tikz_Code/Privacy_Diversity_New.tex <==
\centering
\resizebox{\linewidth}{!}
{ 
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time (s)},
    ylabel={Probability of disruption},
    width=8cm, height=6cm,
    xmin=30, xmax=180,
    ymin=0, ymax=1.01,
    xtick={30, 60, 90 ,120, 150 ,180},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.01},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (30,0.0297068) (60,0.100165) (90,0.194637) (120, 0.299908) (150, 0.401481) (180, 0.499895)
};
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (30,0.00642001) (60, 0.0224657) (90, 0.0472021) (120, 0.0788827) (150, 0.115184) (180, 0.15636)
};
    
    \legend{Before applying \textit{diversity}, After applying \textit{diversity}}
\end{axis}
\end{tikzpicture}
}
\captionsetup{justification=centering}
\caption{\footnotesize{Pr of disruption on privacy leakage reduced by 68\% as diversity is applied}}  
\label{Privacy_Defence_Auth}     

==> Tikz_Code/Privacy_Least_Privilege.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time (s)},
    ylabel={Probability of disruption},
    xmin=30, xmax=180,
    ymin=0, ymax=0.6,
    xtick={30, 60, 90 ,120, 150 ,180},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
(30,0.0297068) (60,0.100165) (90,0.194637) (120, 0.299908) (150, 0.401481) (180, 0.499895)
};
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (30,0.0282325) (60,0.0949979) (90, 0.182569) (120, 0.279393) (150, 0.375939) (180, 0.468192)
};
\legend{Before \textit{principle of least privilege}, After \textit{principle of least privilege}}
\end{axis}
\end{tikzpicture}

==> Tikz_Code/Privacy_Unauth_Access.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time (s)},
    ylabel={Probability of disruption},
    xmin=30, xmax=180,
    ymin=0, ymax=1.01,
    xtick={30, 60, 90 ,120, 150 ,180},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.01},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (30,0.0297068) (60,0.100165) (90,0.194637) (120, 0.299908) (150, 0.401481) (180, 0.499895)
};
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (30,0.00642001) (60, 0.0224657) (90, 0.0472021) (120, 0.0788827) (150, 0.115184) (180, 0.15636)
};
    
    \legend{Before applying \textit{diversity}, After applying \textit{diversity}}
\end{axis}
\end{tikzpicture}

==> Tikz_Code/Security_All_Defence.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time (s)},
    ylabel={Probability of disruption},
    width=8cm, height=6cm,
    xmin=30, xmax=180,
    ymin=0, ymax=1.01,
    xtick={30, 60, 90 ,120, 150 ,180},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.01},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (30,0.087979) (60,0.265287) (90,0.450649) (120, 0.610879) (150, 0.732862) (180, 0.821445)
};
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (30,0.00458216) (60,0.0206213) (90, 0.0555741) (120,0.106526) (150, 0.169657) (180, 0.242139)
};
    
    \legend{Pr before \textit{design principles}, Pr after \textit{design principles}}
\end{axis}
\end{tikzpicture}

==> Tikz_Code/Security_Hardening.tex <==
\centering
\resizebox{\linewidth}{!}{      
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time (s)},
    ylabel={Probability of disruption},
    width=8cm, height=6cm,
    xmin=30, xmax=180,
    ymin=0, ymax=1.01,
    xtick={30, 60, 90 ,120, 150 ,180},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.01},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (30,0.087979) (60,0.265287) (90,0.450649) (120, 0.610879) (150, 0.732862) (180, 0.821445)
};
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (30,0.0541373) (60,0.176598) (90, 0.324313) (120, 0.470547) (150, 0.601087) (180, 0.705879)
};
    
    \legend{Pr before applying \textit{hardening}, Pr after \textit{hardening}}
\end{axis}
\end{tikzpicture}
}       
\captionsetup{justification=centering}
% on password attacks node
\caption{\footnotesize{$Pr$ of disruption of LoI reduced by 15\% as hardening is applied}}  
\label{Fig:Security_Hardening}

==> Tikz_Code/Security_Least_Privilege.tex <==
\centering
\resizebox{\linewidth}{!}
{ 
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time (s)},
    ylabel={Probability of disruption},
    xmin=30, xmax=180,
    ymin=0, ymax=1.01,
    xtick={30, 60, 90 ,120, 150 ,180},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.01},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (30,0.087979) (60,0.265287) (90,0.450649) (120, 0.610879) (150, 0.732862) (180, 0.821445)
};
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (30,0.081344) (60,0.245674) (90, 0.418111) (120,0.571677) (150, 0.694411) (180, 0.784952)
};
    \legend{Before \textit{principle of least privilege}, After \textit{principle of least privilege}}
\end{axis}
\end{tikzpicture}
}
\captionsetup{justification=centering}
\caption{\footnotesize{$Pr$ of disruption on LoI reduced by 3.6\% as principle of least privilege is applied.}}
\label{Security_Privilege}  

==> Tikz_Upto_section6/Privacy_Access_And_LocationInVR.tex <==
\centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}[bar width=12pt,
 width=10cm, height=7cm,
     xtick=data,ymin=0,ymax=1.01,
         ylabel={ Probability of disruption },
         xlabel={Time (s)},
 ]
\addplot[ybar, draw=red, thick, pattern=north west lines, pattern color=red] coordinates{ (1,0.265048) (2,0.595319) (3,0.801912) (4,0.909155) (5,0.959382) (6,0.984464) (7,0.993471) (8,0.997049) (9,0.999159) (10,0.999991) (11,1) (12,1)  };
\addplot +[smooth,black,mark=none, thick] coordinates{ (1,0.265048) (2,0.595319) (3,0.801912) (4,0.909155) (5,0.959382) (6,0.984464) (7,0.993471) (8,0.997049) (9,0.999159) (10,0.999991) (11,1) (12,1)};
\end{axis}
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{\footnotesize{Probability of disruption of privacy leakage when attacker gets access to the system and discloses user location in VR space, where the PR value reaches to maximum 1, at time>=10 seconds.}}
\label{Privacy:Access+Location}


==> Tikz_Upto_section6/Privacy_Combinations.tex <==
\centering
\begin{tikzpicture}[scale=0.75]
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=6cm, width=15cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1.01,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        enlarge x limits=true,
        legend style={
            at={(0.6, 1.06)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel=\footnotesize{{Pr privacy leakage}},
        xlabel=\footnotesize{{Combination of threat scenarios}},
        symbolic x coords={
           TS1, TS2, TS3, TS4},
       xtick=data
       ]
    \addplot [draw=none, fill=blue!50] coordinates {
      (TS1,1) (TS2, 0.128578) (TS3, 0.129261)  (TS4, 0.121516)
      };
   \addplot [draw=none,fill=red!50] coordinates {
      (TS1, 1) (TS2, 0.266997) (TS3, 0.269792 )  (TS4, 0.250057)
      };
   \addplot [draw=none, fill=green!50] coordinates {
      (TS1, 1) (TS2, 0.402067) (TS3, 0.403694)  (TS4, 0.370003)
      };

    \legend{\scriptsize{Time=60 s},\scriptsize{Time=120 s},\scriptsize{Time=180 s}}
  \end{axis}
  \node[draw,align=left] at (9.1,3.0) { \footnotesize{\scriptsize{\textbf{TS1}: (unauthorized access, user VR space location)}} , \\
  \footnotesize{\scriptsize{\textbf{TS2}: (capture packets, disclosure of sensitive information)}} , \\  \footnotesize{\scriptsize{\textbf{TS3}: (unauthorized access, disclosure of sensitive information)}} , \\  \footnotesize{\scriptsize{\textbf{TS4}: (capture packets, analyze packets)}}};
  \end{tikzpicture}
  \captionsetup{justification=centering}
\caption{\footnotesize{ Analysis of vulnerable threat scenarios (TS) that affects goal node in privacy AT at t $\leq$ 180 seconds -- identifying TS1 as the most vulnerable combination}}
%Vulnerable threat scenarios in privacy AT that affects goal node identifying TS1: \{unauthorized access, user\} at 1}}
\label{Privacy_Combinations}
%\caption{\footnotesize{Effect of combination of attacks on rate of disruption of privacy root node showing unauthorized access to system and compromising user location in VR space as a high impact combinations.
%  Here, A:Unauthorized access, B:Capture packets, C:User VR space location, E:Analyze packets, F:Disclosure of sensitive information.

==> Tikz_Upto_section6/Privacy_Individual.tex <==
\centering
%All leaf nodes impact
\begin{tikzpicture}[scale=0.8]
  \centering
  \begin{axis}[
        ybar,
        height=6cm, width=15cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=0.7,
        axis x line*=bottom,
        axis y line*=left,k
        y axis line style={opacity=1},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.488,0.708)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={\footnotesize{Probability of disruption}},
        xlabel={\footnotesize{Threat scenarios}},
        symbolic x coords={ TS1, TS2, TS3, TS4, TS5, TS6, TS7, TS8, TS9},
       xtick=data
       ]
    \addplot [draw=none, fill=blue!50] coordinates {
       (TS1, 0.119059) (TS2, 0.0210912)  (TS3, 0.117733) (TS4, 0.118155) (TS5, 0.0206553) (TS6, 0.0268139) (TS7, 0.0204441) (TS8, 0.020203)  (TS9, 0.118174)};
   \addplot [draw=none,fill=red!50] coordinates {
      (TS1, 0.235215) (TS2, 0.0742386) (TS3, 0.235223) (TS4, 0.235941) (TS5, 0.0738291) (TS6, 0.0952278) (TS7, 0.0750692) (TS8, 0.073951) (TS9, 0.234974) };
   \addplot [draw=none, fill=green!50] coordinates {
       (TS1, 0.345908) (TS2, 0.150028) (TS3, 0.345914) (TS4, 0.345671)  (TS5, 0.15063) (TS6, 0.190143) (TS7, 0.150633) (TS8, 0.150764) (TS9, 0.345805) };
    \legend{\scriptsize{Time=60 s},\scriptsize{Time=120 s},\scriptsize{Time=180 s}}
  \end{axis}
  \node[draw,align=left] at (8.6,4) {\scriptsize{\textbf{TS1}: unauth access} , \scriptsize{\textbf{TS2}: capture packets} , \scriptsize{\textbf{TS3}: user VR space location} \\ \scriptsize{\textbf{TS4}: ping sweeping} ,   \scriptsize{\textbf{TS5}: analyze packets}, \scriptsize{\textbf{TS6}: disclosure of sensitive info} ,\\  \scriptsize{\textbf{TS7}: intrusion},  \scriptsize{\textbf{TS8}: eavesdropping} , \scriptsize{\textbf{TS9}: capture hostname}};
  \end{tikzpicture}
  \captionsetup{justification=centering}
\caption{\footnotesize{Analysis of vulnerable threat scenarios (TS) that affects goal node in privacy AT at t $\leq$ 180 seconds -- identifying TS1, TS3, TS4, TS9 as the most vulnerable leaf nodes}}%Effect of leaf node events of privacy attack tree on probability of disruption of privacy leakage.}}
\label{Privacy_Individual}


==> Tikz_Upto_section6/Privacy_Time10.tex <==
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[bar width=12pt,
     xtick=data,ymin=0,ymax=1.01,
         ylabel={ Probability of disruption },
         xlabel={Time (s)},
 ]
\addplot[ybar, draw=red, thick, pattern=north west lines, pattern color=red] coordinates{ (1,0.265048) (2,0.595319) (3,0.801912) (4,0.909155) (5,0.959382) (6,0.984464) (7,0.993471) (8,0.997049) (9,0.999159) (10,0.999991) (11,1) (12,1)  };
\addplot +[smooth,black,mark=none, thick] coordinates{ (1,0.265048) (2,0.595319) (3,0.801912) (4,0.909155) (5,0.959382) (6,0.984464) (7,0.993471) (8,0.997049) (9,0.999159) (10,0.999991) (11,1) (12,1)};
\end{axis}
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{\footnotesize{
Probability of disruption of privacy leakage due to TS1 combination after $t$ $\geq$ 10sec = 1}}
\label{Privacy:Access+Location}


==> Tikz_Upto_section6/Security_And_Privacy_W.R.T._Time.tex <==
\centering
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    width=10cm,height=4.8cm,
    xlabel={Time (s)},
    ylabel={Probability of disruption},
    xmin=0, xmax=360,
    ymin=0, ymax=1.01,
    xtick={0, 60 ,120 ,180 ,240 ,300, 360},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.01},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0, 0) (30 , 0.087979) (60 , 0.265287) (90 , 0.450649) (120 , 0.610879)(150 , 0.732862) (180 , 0.821445) (210, 0.884343) (240, 0.924252) (270, 0.951349) (300, 0.970798) (330, 0.981693) (360, 0.988175)
    };
\addplot[
    color=magenta,
    mark=square,
    ]
    coordinates {
    (0, 0) (30 , 0.0297068) (60 , 0.100165) (90 , 0.194637) (120 , 0.299908)(150 , 0.401481) (180 , 0.499895) (210, 0.585272) (240, 0.662057) (270, 0.726546) (300, 0.779835) (330, 0.825349) (360, 0.861878)
};
\iffalse
\addplot[
    color=grey,
    mark=square,
    ]
    coordinates {
    (0, 0) (30 , 0.0297068) (60 , 0.100165) (90 , 0.194637) (120 , 0.299908)(150 , 0.401481) (180 , 0.499895) (210, 0.585272) (240, 0.662057) (270, 0.726546) (300, 0.779835) (330, 0.825349) (360, 0.861878)
    };
    \fi
    \legend{\textit{Security}, \textit{Privacy}}
\end{axis}
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{\footnotesize{Probability of disruption of LoI and privacy leakage w.r.t time window for attacker}}
\label{TimeVsPr}
%Characteristics of probability of disruption for the security (LoI) and privacy (privacyleakage) with respect to the time window for attacker in order to successfully execute the attack

==> Tikz_Upto_section6/Security_Combinations.tex <==
\centering
\begin{tikzpicture}[scale=0.8]
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=6cm, width=15cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1.01,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        tickwidth=0pt,
        legend style={
            at={(0.232,0.654)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel=\footnotesize{{Probability of disruption}},
        xlabel=\footnotesize{{Combination of threat scenarios}},
        symbolic x coords={
        TS1, TS2, TS3, TS4, TS5, TS6, TS7
           },
       xtick=data
       %        x tick label style={rotate=45,anchor=east}
    ]
    \addplot [draw=none, fill=blue!50] coordinates {
      (TS1, 0.143867) (TS2,0.0483566) (TS3, 0.139935) (TS4, 0.299295) (TS5, 0.302461) (TS6, 1) (TS7, 1) };
   \addplot [draw=none,fill=red!50] coordinates {
      (TS1, 0.307153) (TS2,0.159412) (TS3, 0.298732) (TS4, 0.512037) (TS5, 0.523459) (TS6, 1) (TS7, 1)  };
   \addplot [draw=none, fill=green!50] coordinates {
      (TS1, 0.458105) (TS2, 0.297356) (TS3, 0.449516) (TS4, 0.660812) (TS5, 0.676113) (TS6, 1) (TS7, 1)       };

    \legend{\scriptsize{Time=60 s},\scriptsize{Time=120 s},\scriptsize{Time=180 s}}
  \end{axis}
    \node[draw,align=left] at (5.0,4.0) {\footnotesize{\scriptsize{\textbf{TS1}: (impersonation,SQL injection)}} , \footnotesize{\scriptsize{\textbf{TS2}: (impersonation, modify data)}} , \\ \footnotesize{\scriptsize{\textbf{TS3}: (SQL injection, capture packets)}} \footnotesize{\scriptsize{\textbf{TS4}: (pwd attacks, SQL injection)}}, \\ 
    \footnotesize{\scriptsize{\textbf{TS5}: (impersonation, packet spoofing}}  \footnotesize{\scriptsize{\textbf{TS6}: (packet spoofing, unauth login)}}, \\
    \footnotesize{\scriptsize{\textbf{TS7}: (unauthorized login, sync flood)}}};
  \end{tikzpicture}
  \captionsetup{justification=centering}
  \caption{\footnotesize{Analysis of vulnerable threat scenarios (TS) that affects goal node in security AT at t $\leq$ 180 seconds -- identifying TS6, TS7 as the most vulnerable combinations %Different combination of threat scenarios that can happen in security attack tree and their respective probability of disruption with respect to time duration 60, 120 and 180 (in seconds). 
  %Here, threats are represented as, B: Packet spoofing, C: Unauthorized login, D: Password attacks, E:Modify data, G: SYNC flood, H: SQL injection, I: Capture packets, J: Impersonation.
  }}
  \label{Fig:Security_Combinations}
  

==> Tikz_Upto_section6/Security_Individual.tex <==
\centering
%All leaf nodes impact
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar,
        height=6cm, width=12cm,
        bar width=0.16cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=0.7,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        legend style={
            at={(0.320,0.886)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={\footnotesize{Probability of disruption}},
        xlabel={\footnotesize{Threat scenarios}},
        symbolic x coords= {TS1, TS2, TS3, TS4, TS5, TS6, TS7, TS8, TS9, TS10, TS11},
       xtick=data,
      % x tick label style={rotate=45,anchor=east}
    ]
    \addplot [draw=none, fill=blue!50] coordinates {
       (TS1,0.134783) (TS2,0.216752) (TS3,0.217211) (TS4,0.216554) (TS5,0.038892) (TS6,0.0380003) (TS7,0.216752) (TS8,0.135194) (TS9,0.03871) (TS10,0.0427413) (TS11, 0.0426483) };
   \addplot [draw=none,fill=red!50] coordinates {
      (TS1,0.283075) (TS2,0.396105)  (TS3,0.39491) (TS4,0.395731) (TS5,0.131918) (TS6,0.131961) (TS7,0.396105) (TS8,0.283393) (TS9,0.13131) (TS10,0.141369) (TS11,0.141016) };
   \addplot [draw=none, fill=green!50] coordinates {
       (TS1,0.423916) (TS2,0.539493)(TS3,0.540115) (TS4,0.540439) (TS5,0.25168) (TS6,0.252497) (TS7,0.539493) (TS8,0.424269) (TS9,0.252143) (TS10,0.263724) (TS11,0.263071) };

    \legend{\scriptsize{Time=60 s}, \scriptsize{Time=120 s},\scriptsize{Time=180 s}}
\end{axis}
\node[draw,align=left] at (4.018,4.66) {\footnotesize{\scriptsize{\textbf{TS1}: insert malicious scripts}} \footnotesize{\scriptsize{\textbf{TS2}: packet spoofing}} , \footnotesize{\scriptsize{\textbf{TS3}: unauth login}}, \\ \footnotesize{\scriptsize{\textbf{TS4}: password attacks}} ,  \footnotesize{\scriptsize{\textbf{TS5}: modify data}} \footnotesize{\scriptsize{\textbf{TS6}: analyze packets}}, \\ \footnotesize{\scriptsize{\textbf{TS7}: SYNC flood}},   \footnotesize{\scriptsize{\textbf{TS8}: SQL injection}} , \footnotesize{\scriptsize{\textbf{TS9}: capture packets}}\\ \footnotesize{\scriptsize{\textbf{TS10}: impersonation}} ,
 \footnotesize{\scriptsize{\textbf{TS11}: user login}}};
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{\footnotesize{Analysis of vulnerable threat scenarios (TS) that affects goal node in security AT at t $\leq$ 180 seconds -- identifying TS2, TS3, TS4, TS7 as the most vulnerable leaf nodes.}}
\label{fig:Sec_Pr_Leaf}


==> Tikz_Upto_section6/Security_ValidAccess_And_DoS.tex <==
\centering
\begin{tikzpicture}[scale = 0.7]
\begin{axis}[bar width=12pt,
    width=10cm, height=7cm,
     xtick=data,ymin=0,ymax=1.01,
         ylabel={Probability of disruption},
         xlabel={Time (s)},
 ]
\addplot[ybar, draw=red, thick, pattern=north west lines, pattern color=red] coordinates{ (1,0.266233) (2,0.595504) (3,0.802683) (4,0.909704) (5,0.960966) (6,0.984029) (7,0.993437) (8,0.998295) (9,0.999848) (10,0.999991) (11,1) (12,1)};
\addplot +[smooth,black,mark=none, thick] coordinates{ (1,0.266233) (2,0.595504) (3,0.802683) (4,0.909704) (5,0.960966) (6,0.984029) (7,0.993437) (8,0.998295) (9,0.999848) (10,0.999991) (11,1) (12,1)};
\end{axis}
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{\footnotesize{Probability of disruption for most disruptive combination of nodes such as unauthorized login and packet spoofing, where the probability of disruption reaches to maximum value 1 after time = 9 sec.}}
\label{Fig:Sec_Valid+DoS}


==> Tikz_Upto_section6/security_Time10.tex <==
\centering
\begin{tikzpicture}[scale = 0.6]
\begin{axis}[bar width=12pt,
     xtick=data,ymin=0,ymax=1.01,
         ylabel={Probability of disruption},
         xlabel={Time (s)},
 ]
\addplot[ybar, draw=red, thick, pattern=north west lines, pattern color=red] coordinates{ (1,0.266233) (2,0.595504) (3,0.802683) (4,0.909704) (5,0.960966) (6,0.984029) (7,0.993437) (8,0.998295) (9,0.999848) (10,0.999991) (11,1) (12,1)};
\addplot +[smooth,black,mark=none, thick] coordinates{ (1,0.266233) (2,0.595504) (3,0.802683) (4,0.909704) (5,0.960966) (6,0.984029) (7,0.993437) (8,0.998295) (9,0.999848) (10,0.999991) (11,1) (12,1)};
\end{axis}
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{\footnotesize{Probability of disruption of LoI due to TS7 combination after $t$ $>$ 8sec = 1 }}
\label{Fig:Sec_Valid+DoS}

